A Graph Symmetrisation Bound on Channel Information Leakage under Blowfish Privacy

Blowfish privacy is a recent generalisation of differential privacy that enables improved utility while maintaining privacy policies with semantic guarantees, a factor that has driven the popularity of differential privacy in computer science. This paper relates Blowfish privacy to an important measure of privacy loss of information channels from the communications theory community: min-entropy leakage. Symmetry in an input data neighbouring relation is central to known connections between differential privacy and min-entropy leakage. But while differential privacy exhibits strong symmetry, Blowfish neighbouring relations correspond to arbitrary simple graphs owing to the framework's flexible privacy policies. To bound the min-entropy leakage of Blowfish-private mechanisms we organise our analysis over symmetrical partitions corresponding to orbits of graph automorphism groups. A construction meeting our bound with asymptotic equality demonstrates tightness.

==> figures/adjacency.tikz <==
\begin{tikzpicture}[node distance = 2cm]

    \node [draw, circle] (11) {1,1};
    \node [draw, circle, right of=11] (12) {1,2};
    \node [draw, circle, right of=12] (13) {1,3};
    \node [draw, circle, right of=13] (14) {1,4};

    \node [draw, circle, below of=11] (21) {2,1};
    \node [draw, circle, right of=21] (22) {2,2};
    \node [draw, circle, right of=22] (23) {2,3};
    \node [draw, circle, right of=23] (24) {2,4};

    \node [draw, circle, below of=21] (31) {3,1};
    \node [draw, circle, right of=31] (32) {3,2};
    \node [draw, circle, right of=32] (33) {3,3};
    \node [draw, circle, right of=33] (34) {3,4};

    \node [draw, circle, below of=31] (41) {4,1};
    \node [draw, circle, right of=41] (42) {4,2};
    \node [draw, circle, right of=42] (43) {4,3};
    \node [draw, circle, right of=43] (44) {4,4};

    \path [draw] (11) -- (12);
    \path [draw] (12) -- (13);
    \path [draw] (13) -- (14);

    \path [draw] (21) -- (22);
    \path [draw] (22) -- (23);
    \path [draw] (23) -- (24);

    \path [draw] (31) -- (32);
    \path [draw] (32) -- (33);
    \path [draw] (33) -- (34);

    \path [draw] (41) -- (42);
    \path [draw] (42) -- (43);
    \path [draw] (43) -- (44);

    \path [draw] (11) -- (21);
    \path [draw] (21) -- (31);
    \path [draw] (31) -- (41);

    \path [draw] (12) -- (22);
    \path [draw] (22) -- (32);
    \path [draw] (32) -- (42);

    \path [draw] (13) -- (23);
    \path [draw] (23) -- (33);
    \path [draw] (33) -- (43);

    \path [draw] (14) -- (24);
    \path [draw] (24) -- (34);
    \path [draw] (34) -- (44);

    \path (11) edge[bend right=45, densely dotted] node [left] {} (31);
    \path (21) edge[bend right=45, densely dotted] node [left] {} (41);

    \path (12) edge[bend right=45, densely dotted] node [left] {} (32);
    \path (22) edge[bend right=45, densely dotted] node [left] {} (42);

    \path (13) edge[bend right=45, densely dotted] node [left] {} (33);
    \path (23) edge[bend right=45, densely dotted] node [left] {} (43);

    \path (14) edge[bend right=45, densely dotted] node [left] {} (34);
    \path (24) edge[bend right=45, densely dotted] node [left] {} (44);

    \path (11) edge[bend right=45, densely dotted] node [left] {} (13);
    \path (12) edge[bend right=45, densely dotted] node [left] {} (14);

    \path (21) edge[bend right=45, densely dotted] node [left] {} (23);
    \path (22) edge[bend right=45, densely dotted] node [left] {} (24);

    \path (31) edge[bend right=45, densely dotted] node [left] {} (33);
    \path (32) edge[bend right=45, densely dotted] node [left] {} (34);

    \path (41) edge[bend right=45, densely dotted] node [left] {} (43);
    \path (42) edge[bend right=45, densely dotted] node [left] {} (44);

    \path (11) edge[bend left=25, loosely dashed] node [left] {} (41);
    \path (12) edge[bend left=25, loosely dashed] node [left] {} (42);
    \path (13) edge[bend left=25, loosely dashed] node [left] {} (43);
    \path (14) edge[bend left=25, loosely dashed] node [left] {} (44);

    \path (11) edge[bend left=25, loosely dashed] node [left] {} (14);
    \path (21) edge[bend left=25, loosely dashed] node [left] {} (24);
    \path (31) edge[bend left=25, loosely dashed] node [left] {} (34);
    \path (41) edge[bend left=25, loosely dashed] node [left] {} (44);

  \end{tikzpicture}


==> figures/completesecrets.tikz <==
\begin{tikzpicture}[node distance = 1.5cm]

    \node[draw=none,minimum size=4cm,regular polygon,regular polygon sides=6] (ngon) {};
    
    \draw [domain=-120:180] plot ({2*cos(\x)}, {2*sin(\x)});
    \draw [domain=180:240, dashed] plot ({2*cos(\x)}, {2*sin(\x)});
    
    \path [draw] (ngon.corner 1) -- (ngon.corner 3);
    \path [draw] (ngon.corner 1) -- (ngon.corner 4);
    \path [draw] (ngon.corner 1) -- (ngon.corner 5);
    \path [draw] (ngon.corner 2) -- (ngon.corner 4);
    \path [draw] (ngon.corner 2) -- (ngon.corner 5);
    \path [draw] (ngon.corner 2) -- (ngon.corner 6);
    \path [draw] (ngon.corner 3) -- (ngon.corner 5);
    \path [draw] (ngon.corner 3) -- (ngon.corner 6);
    \path [draw] (ngon.corner 4) -- (ngon.corner 6);
    
    \node [draw, circle, fill=white, minimum size=0.5cm, label=above right:{1}]
        at (ngon.corner 1) {};
    \node [draw, circle, fill=white, minimum size=0.5cm, label=above left:{2}]
        at (ngon.corner 2) {};
    \node [draw, circle, fill=white, minimum size=0.5cm, label=left:{3}]
        at (ngon.corner 3) {};
    \node [draw, circle, fill=white, minimum size=0.5cm, label=below left:{$m-2$}]
        at (ngon.corner 4) {};
    \node [draw, circle, fill=white, minimum size=0.5cm, label=below right:{$m-1$}]
        at (ngon.corner 5) {};
    \node [draw, circle, fill=white, minimum size=0.5cm, label=right:{$m$}]
        at (ngon.corner 6) {};
    
\end{tikzpicture}

==> figures/cyclesecrets.tikz <==
\begin{tikzpicture}[node distance = 1.5cm]

    \node[draw=none,minimum size=4cm,regular polygon,regular polygon sides=6] (ngon) {};
    
    \draw [domain=-120:180] plot ({2*cos(\x)}, {2*sin(\x)});
    \draw [domain=180:240, dashed] plot ({2*cos(\x)}, {2*sin(\x)});
    
    \node [draw, circle, fill=white, minimum size=0.5cm, label=above right:{1}]
        at (ngon.corner 1) {};
    \node [draw, circle, fill=white, minimum size=0.5cm, label=above left:{2}]
        at (ngon.corner 2) {};
    \node [draw, circle, fill=white, minimum size=0.5cm, label=left:{3}]
        at (ngon.corner 3) {};
    \node [draw, circle, fill=white, minimum size=0.5cm, label=below left:{$m-2$}]
        at (ngon.corner 4) {};
    \node [draw, circle, fill=white, minimum size=0.5cm, label=below right:{$m-1$}]
        at (ngon.corner 5) {};
    \node [draw, circle, fill=white, minimum size=0.5cm, label=right:{$m$}]
        at (ngon.corner 6) {};
    
\end{tikzpicture}

==> figures/leakageplot.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        ymin=0,
        xmin=0,
        xmax=20,
        ylabel={$I_\infty$ Upper Bound},
        xlabel=$n$,
        xtick pos=left,
        ytick pos=left,
        yticklabels={0, 0, $20\epsilon$, $40\epsilon$, $60\epsilon$}
    ]

    \addplot[domain=0:20]{x};
    \addplot[domain=0:20]{2*x};
    \addplot[domain=0:20]{3*x};
    
    \node at (150, 100) {$\theta=3$};
    \node at (150, 250) {$\theta=2$};
    \node at (150, 380) {$\theta=1$};

    \end{axis}
\end{tikzpicture}

==> figures/secrets.tikz <==
\begin{tikzpicture}[node distance = 1.5cm]

    \node [draw, circle] (1) {1};
    \node [draw, circle, right of=1] (2) {2};
    \node [draw, circle, right of=2] (3) {3};
    \node [draw, circle, right of=3] (4) {4};
    \path [draw] (1) -- (2);
    \path [draw] (2) -- (3);
    \path [draw] (3) -- (4);
    \path (1) edge[bend right, densely dotted] node [left] {} (3);
    \path (2) edge[bend right, densely dotted] node [left] {} (4);
    \path (1) edge[bend left, loosely dashed] node [left] {} (4);
    
\end{tikzpicture}

==> figures/sharpness.tikz <==
\begin{tikzpicture}[node distance = 2.0cm, minimum width=1.2cm, inner sep=0pt]

\node [draw, circle] (1) {$x_1$};
\node [draw, circle, below right of=1] (2) {$x_2$};
\node [draw, circle, above right of=1] (3) {$x_3$};
\node [draw, circle, below right of=3] (4) {$x_4$};

\node [draw, circle, above right of=4] (5) {$x_5$};
\node [draw, circle, right of=5] (6) {$x_6$};

\node [draw=none, right of=4] (7) {\hspace{2em} $\cdots$};

\node [draw, circle, below right of=4] (8) {$x_{2n+1}$};
\node [draw, circle, right of=8] (9) {$x_{2n+2}$};

\path [draw] (1) -- (2);
\path [draw] (1) -- (3);
\path [draw] (1) -- (4);
\path [draw] (2) -- (3);
\path [draw] (2) -- (4);
\path [draw] (3) -- (4);

\path [draw] (5) -- (6);

\path [draw] (8) -- (9);


  \end{tikzpicture}

